KG-Guard: Graph-Based Hallucination Detection for Knowledge Base Question Answering

Large language models (LLMs) are increasingly used for knowledge base question answering (KBQA), also referred to as knowledge graph question answering (KGQA), where answering requires selecting entities from a question-specific knowledge graph subgraph. Yet LLMs are known to hallucinate across tasks, and KBQA is no exception: even when we provide a graph as the knowledge source, the model may rely on parametric knowledge instead of graph evidence or perform invalid reasoning over the given relations. Such hallucinated answer nodes can limit the practical deployment of KBQA systems, especially in high-stakes domains such as healthcare. We formulate hallucination detection in KBQA as an answer-node classification problem and propose a lightweight graph-based framework that treats the answering LLM as a black box. KG-Guard represents each KBQA instance as an augmented graph. It initializes node features with semantic representations of KG entities, marks topic entities and LLM-proposed answer nodes with learned vectors, and connects a virtual question node to the topic entities. A graph encoder then produces verification-oriented node representations, and a small MLP classifies each proposed answer node using its graph representation together with the question embedding. Experiments on WebQSP, ComplexWebQuestions, and PUGG show that our detector achieves the best average rank across all three benchmarks (F1 82.0, 87.4, and 84.3), while using ${\sim}$305$\times$ fewer parameters than LLM-based baselines. It also retains the best average rank when jointly evaluated across an extended set of pipelines and settings. Beyond detection, the node-level feedback is actionable: when flagged answers are fed back to the KBQA system for iterative refinement, downstream KBQA F1 improves by 13.0-14.5 points and Exact Match by 16.9-17.6 points.

==> figures/detector_pipeline.tex <==
\begin{tikzpicture}[
  x=1.0cm,
  y=1.0cm,
  font=\small,
  >=Latex,
  line join=round,
  line cap=round,
  flow/.style={-Latex, thick, draw=drawioArrow},
  kgflow/.style={-Latex, thick, draw=drawioArrow},
  qflow/.style={-Latex, thick, dashed, draw=drawioDataStroke},
  module/.style={
    draw=drawioBlueStroke,
    rounded corners,
    fill=drawioBlue,
    minimum width=2.4cm,
    minimum height=1.0cm,
    align=center
  },
  data/.style={
    draw=drawioDataStroke,
    fill=drawioData,
    shape=chamfered rectangle,
    chamfered rectangle xsep=0.18cm,
    minimum width=1.75cm,
    minimum height=0.85cm,
    align=center
  },
  output/.style={
    draw=drawioGrayStroke,
    fill=white,
    shape=chamfered rectangle,
    chamfered rectangle xsep=0.18cm,
    minimum width=2.75cm,
    minimum height=1.0cm,
    inner xsep=2pt,
    inner ysep=2pt,
    align=center,
    path picture={
      \fill[drawioRed]
        (path picture bounding box.north west) rectangle
        (path picture bounding box.east);
      \fill[drawioGreen]
        (path picture bounding box.west) rectangle
        (path picture bounding box.south east);
      \draw[drawioGrayStroke, opacity=0.45]
        (path picture bounding box.west) --
        (path picture bounding box.east);
    }
  },
  eqtextpart/.style={
    draw=drawioTextEmbStroke,
    fill=drawioTextEmb,
    rounded corners=1pt,
    inner xsep=2pt,
    inner ysep=1pt,
    minimum height=0.36cm,
    font=\scriptsize
  },
  eqtopicpart/.style={
    draw=drawioGrayStroke,
    rounded corners=1pt,
    inner xsep=2pt,
    inner ysep=1pt,
    minimum width=1.1cm,
    minimum height=0.36cm,
    font=\scriptsize,
    path picture={
      \fill[drawioGray, fill opacity=0.28]
        (path picture bounding box.north west) --
        (path picture bounding box.north east) --
        (path picture bounding box.south east) -- cycle;
      \fill[drawioTopic, fill opacity=0.75]
        (path picture bounding box.north west) --
        (path picture bounding box.south west) --
        (path picture bounding box.south east) -- cycle;
      \draw[drawioGrayStroke, opacity=0.45]
        (path picture bounding box.north west) --
        (path picture bounding box.south east);
    }
  },
  eqanswerpart/.style={
    draw=drawioGrayStroke,
    rounded corners=1pt,
    inner xsep=2pt,
    inner ysep=1pt,
    minimum width=1.1cm,
    minimum height=0.36cm,
    font=\scriptsize,
    path picture={
      \fill[drawioGray, fill opacity=0.28]
        (path picture bounding box.north west) --
        (path picture bounding box.north east) --
        (path picture bounding box.south east) -- cycle;
      \fill[drawioAnswerMark, fill opacity=0.75]
        (path picture bounding box.north west) --
        (path picture bounding box.south west) --
        (path picture bounding box.south east) -- cycle;
      \draw[drawioGrayStroke, opacity=0.45]
        (path picture bounding box.north west) --
        (path picture bounding box.south east);
    }
  },
  eqvqpart/.style={
    draw=drawioGrayStroke,
    rounded corners=1pt,
    inner xsep=2pt,
    inner ysep=1pt,
    minimum width=0.5cm,
    minimum height=0.36cm,
    font=\scriptsize,
    path picture={
      \fill[drawioGray, fill opacity=0.28]
        (path picture bounding box.north west) --
        (path picture bounding box.north east) --
        (path picture bounding box.south east) -- cycle;
      \fill[drawioData, fill opacity=0.75]
        (path picture bounding box.north west) --
        (path picture bounding box.south west) --
        (path picture bounding box.south east) -- cycle;
      \draw[drawioGrayStroke, opacity=0.45]
        (path picture bounding box.north west) --
        (path picture bounding box.south east);
    }
  },
  note/.style={font=\footnotesize, align=center},
  qnode/.style={
    circle,
    draw=drawioTopicStroke,
    fill=drawioTopic,
    minimum size=5.2mm,
    inner sep=0pt
  },
  vqnode/.style={
    circle,
    draw=drawioDataStroke,
    fill=drawioData,
    minimum size=5.2mm,
    inner sep=0pt
  },
  anode/.style={
    circle,
    draw=drawioAnswerNodeStroke,
    fill=drawioAnswerNode,
    minimum size=5.2mm,
    inner sep=0pt
  },
  bothnode/.style={
    circle,
    draw=drawioAnswerNodeStroke,
    fill=drawioTopic,
    double=drawioAnswerNodeStroke,
    double distance=1pt,
    minimum size=5.2mm,
    inner sep=0pt
  },
  gnode/.style={
    circle,
    draw=drawioGrayStroke,
    fill=drawioGray,
    minimum size=5.2mm,
    inner sep=0pt
  }
]

% Marked and augmented graph.
\node[note] at (2.55,5.20) {Augmented graph $\widetilde{G}$};
\node[vqnode] (vq) at (0.95,4.60) {$v_q$};
\node[qnode] (v1) at (1.75,3.60) {};
\node[qnode] (v2) at (2.95,4.35) {};
\node[anode] (v3) at (4.20,3.60) {};
\node[gnode] (v4) at (2.75,2.55) {};
\node[gnode] (v5) at (4.20,2.35) {};
\node[anode] (v6) at (3.15,1.75) {};
\draw[qflow] (vq) to[bend left=10] (v1);
\draw[qflow] (v1) to[bend left=10] (vq);
\draw[qflow] (vq) to[bend left=10] (v2);
\draw[qflow] (v2) to[bend left=10] (vq);
\draw[kgflow] (v1) -- (v2);
\draw[kgflow] (v2) -- (v3);
\draw[kgflow] (v1) -- (v4);
\draw[kgflow] (v4) -- (v3);
\draw[kgflow] (v3) -- (v5);
\draw[kgflow] (v4) -- (v6);
\draw[kgflow] (v6) -- (v5);

% Node feature vectors.
\begin{scope}[shift={(-0.70,4.04)}]
  \foreach \i in {0,...,2} {
    \filldraw[draw=drawioGrayStroke, fill=drawioData]
      (\i*0.22,0) rectangle +(0.18,0.32);
  }
  \filldraw[draw=drawioGrayStroke, fill=drawioGray]
    (0.69,0) rectangle +(0.18,0.32);
  \filldraw[draw=drawioGrayStroke, fill=drawioGray]
    (0.91,0) rectangle +(0.18,0.32);
  \filldraw[draw=drawioDataStroke, fill=drawioData]
    (1.13,0) rectangle +(0.18,0.32);
\end{scope}

\begin{scope}[shift={(0.20,3.05)}]
  \foreach \i in {0,...,2} {
    \filldraw[draw=drawioTextEmbStroke, fill=drawioTextEmb]
      (\i*0.22,0) rectangle +(0.18,0.32);
  }
  \filldraw[draw=drawioTopicStroke, fill=drawioTopic]
    (0.69,0) rectangle +(0.18,0.32);
  \filldraw[draw=drawioGrayStroke, fill=drawioGray]
    (0.91,0) rectangle +(0.18,0.32);
  \filldraw[draw=drawioGrayStroke, fill=drawioGray]
    (1.13,0) rectangle +(0.18,0.32);
\end{scope}

\begin{scope}[shift={(3.85,4.00)}]
  \foreach \i in {0,...,2} {
    \filldraw[draw=drawioTextEmbStroke, fill=drawioTextEmb]
      (\i*0.22,0) rectangle +(0.18,0.32);
  }
  \filldraw[draw=drawioGrayStroke, fill=drawioGray]
    (0.69,0) rectangle +(0.18,0.32);
  \filldraw[draw=drawioAnswerMarkStroke, fill=drawioAnswerMark]
    (0.91,0) rectangle +(0.18,0.32);
  \filldraw[draw=drawioGrayStroke, fill=drawioGray]
    (1.13,0) rectangle +(0.18,0.32);
\end{scope}

\begin{scope}[shift={(1.15,2.05)}]
  \foreach \i in {0,...,2} {
    \filldraw[draw=drawioTextEmbStroke, fill=drawioTextEmb]
      (\i*0.22,0) rectangle +(0.18,0.32);
  }
  \filldraw[draw=drawioGrayStroke, fill=drawioGray]
    (0.69,0) rectangle +(0.18,0.32);
  \filldraw[draw=drawioGrayStroke, fill=drawioGray]
    (0.91,0) rectangle +(0.18,0.32);
  \filldraw[draw=drawioGrayStroke, fill=drawioGray]
    (1.13,0) rectangle +(0.18,0.32);
\end{scope}

\node[note, anchor=west] (eqstart) at (-0.25,1.25) {$x_v = [$};
\node[eqtextpart, right=-0.02cm of eqstart] (eqphi) {$\phi(t_v)$};
\node[note, right=-0.02cm of eqphi] (eqsepone) {$\|$};
\node[eqtopicpart, right=-0.02cm of eqsepone] (eqtopic) {$M_T[\tau_v]$};
\node[note, right=-0.02cm of eqtopic] (eqseptwo) {$\|$};
\node[eqanswerpart, right=-0.02cm of eqseptwo] (eqanswer) {$M_A[\alpha_v]$};
\node[note, right=-0.02cm of eqanswer] (eqsepthree) {$\|$};
\node[eqvqpart, right=-0.02cm of eqsepthree] (eqvq) {$\mu_v$};
\node[note, right=-0.02cm of eqvq] (eqend) {$]$};
\node[note, text width=4.6cm, align=left] at (2.15,0.45)
  {\textcolor{drawioDataStroke}{$v_q$}: virtual question node\\
  \textcolor{drawioTopicStroke}{cyan}: topic entities\\
  \textcolor{drawioAnswerMarkStroke}{orange}: answer nodes};

% Graph encoder and answer representation.
\node[module] (genc) at (7.10,3.55) {graph encoder\\$g_{\theta}(\cdot)$};
\draw[flow] (4.95,3.55) -- (genc);

\begin{scope}[shift={(9.47,3.35)}]
  \foreach \i in {0,...,2} {
    \filldraw[draw=drawioAnswerNodeStroke, fill=drawioAnswerNode]
      (\i*0.22,0) rectangle +(0.18,0.40);
  }
\end{scope}
\node[note] at (9.80,4.25) {answer-node\\embedding $h_{\hat{a}}$};
\draw[flow] (genc.east) -- (9.37,3.55);

% Question branch.
\node[
  data,
  minimum width=1.25cm,
  inner xsep=2pt,
  inner ysep=1pt
] (qtext) at (6.50,0.65) {question\\$q$};
\node[module, minimum width=1.75cm] (phi) at (8.75,0.65)
  {text encoder\\$\phi(\cdot)$};
\draw[flow] (qtext) -- (phi);

\begin{scope}[shift={(10.13,0.45)}]
  \foreach \i in {0,...,2} {
    \filldraw[draw=drawioGrayStroke, fill=drawioData]
      (\i*0.22,0) rectangle +(0.18,0.40);
  }
\end{scope}
\node[note] at (10.46,0.05) {question\\embedding $z_q$};
\draw[flow] (phi.east) -- (10.03,0.65);

% Classification head.
\begin{scope}[shift={(9.47,2.10)}]
  \foreach \i in {0,...,2} {
    \filldraw[draw=drawioAnswerNodeStroke, fill=drawioAnswerNode]
      (\i*0.22,0) rectangle +(0.18,0.40);
  }
  \foreach \i in {3,...,5} {
    \filldraw[draw=drawioGrayStroke, fill=drawioData]
      (\i*0.22,0) rectangle +(0.18,0.40);
  }
\end{scope}
\node[note, anchor=east] at (9.22,2.30) {$[h_{\hat{a}}\,\|\,z_q]$};
\draw[flow] (9.78,3.35) -- (9.78,2.50);
\draw[flow] (10.44,0.85) -- (10.44,2.10);

\node[
  module,
  minimum width=1.10cm,
  inner xsep=2pt,
  inner ysep=1pt
] (mlp) at (11.75,2.30)
  {MLP\\$\psi(\cdot)$};
\node[output] (score) at (14.55,2.30)
  {Hallucinated ($y=1$)\\or factual ($y=0$)};
\draw[flow] (10.85,2.30) -- (mlp);
\draw[flow] (mlp) -- (score);

\end{tikzpicture}


==> figures/kbqa_loop.tex <==
\begin{tikzpicture}[
  x=1.0cm,
  y=1.0cm,
  font=\small,
  >=Latex,
  line join=round,
  line cap=round,
  flow/.style={-Latex, thick, draw=drawioArrow},
  feedback/.style={-Latex, thick, dashed, draw=drawioRedStroke},
  data/.style={
    draw=drawioDataStroke,
    fill=drawioData,
    shape=chamfered rectangle,
    chamfered rectangle xsep=0.18cm,
    minimum width=3.0cm,
    minimum height=1.0cm,
    align=center
  },
  candidates/.style={
    draw=drawioGrayStroke,
    fill=drawioGray,
    shape=chamfered rectangle,
    chamfered rectangle xsep=0.18cm,
    minimum width=3.2cm,
    minimum height=1.0cm,
    align=center
  },
  module/.style={
    draw=drawioBlueStroke,
    rounded corners,
    fill=drawioBlue,
    minimum width=3.0cm,
    minimum height=1.0cm,
    align=center
  },
  final/.style={
    draw=drawioFinalStroke,
    fill=drawioFinal,
    shape=chamfered rectangle,
    chamfered rectangle xsep=0.18cm,
    minimum width=3.0cm,
    minimum height=1.0cm,
    align=center
  },
  flagged/.style={
    draw=drawioRedStroke,
    fill=drawioRed,
    shape=chamfered rectangle,
    chamfered rectangle xsep=0.18cm,
    minimum width=3.2cm,
    minimum height=1.0cm,
    align=center
  },
  note/.style={font=\footnotesize, align=center}
]

\node[candidates] (input) at (0.0,4.0) {KBQA instance\\$(q,G,T)$};
\node[module] (kbqa) at (4.2,4.0)
  {$f_{\mathrm{KBQA}}$\\LLM-based KBQA};
\node[candidates] (answers) at (8.4,4.0)
  {candidate answer nodes\\$\hat{A}$};
\node[module, minimum width=3.2cm, line width=0.8pt] (detector) at (8.4,2.0)
  {\textbf{\texttt{KG-Guard}}\\$f_{\theta}(q,G,T,\hat{A},\hat{a})$};
\node[flagged] (flags) at (4.2,2.0)
  {flagged set\\$\mathcal{H}=\{\hat{a}:\hat{y}_{\hat{a}}=1\}$};
\node[final] (final) at (0.0,2.0)
  {accepted answer set\\$\hat{A}$};

\draw[flow] (input) -- (kbqa);
\draw[flow] (kbqa) -- (answers);
\draw[flow] (answers) -- node[right, note] {verify each\\$\hat{a}\in\hat{A}$} (detector);
\draw[flow] (detector) -- (flags);
\draw[flow] (flags) -- node[above, note] {$\mathcal{H}=\emptyset$} (final);
\draw[feedback]
  (flags.north) -- ++(0,0.55) -| (kbqa.south);
\node[note, text=drawioRedStroke, anchor=west] at (4.30,2.95)
  {while $\mathcal{H}\neq\emptyset$};

\end{tikzpicture}

